The Oval Strikes Back

We investigate the applications of ovals in projective planes to distributed storage, with a focus on the Service Rate Region problem. Leveraging the incidence relations between lines and ovals, we describe a class of non-systematic MDS matrices with a large number of small and disjoint recovery sets. For certain parameter choices, the service-rate region of these matrices contains the region of a systematic generator matrix for the same code, yielding better service performance. We further apply our construction to analyze the PIR properties of the considered MDS matrices and present a one-step majority-logic decoding algorithm with strong error-correcting capability. These results highlight how ovals, a classical object in finite geometry, re-emerge as a useful tool in modern coding theory.

==> ISIT_figures/tikz2.tex <==
\begin{tikzpicture}%
	[x={(1.000000cm, 0.000000cm)},
	y={(0.000000cm, 1.000000cm)},
	z={(-0.200000cm, -0.200000cm)},
	scale=1.000000,
	back/.style={dashed, thin},
	edge/.style={color=orange!95!black, thick},
	facet/.style={fill=orange!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0, 0, 1]
%% angle = 0
%% scale = 1
%% edge_color = orange!95!black
%% facet_color = orange!95!black
%% opacity = 0.500000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 3.00000) at (0.00000, 0.00000, 3.00000);
\coordinate (0.00000, 3.00000, 0.00000) at (0.00000, 3.00000, 0.00000);
\coordinate (3.00000, 0.00000, 0.00000) at (3.00000, 0.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 3.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (3.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[style={fill=orange!95!black,fill opacity=0.500000}] (3.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 3.00000) -- (0.00000, 3.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 3.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 3.00000) -- (3.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 3.00000, 0.00000) -- (3.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 3.00000)     {};
\node[vertex] at (0.00000, 3.00000, 0.00000)     {};
\node[vertex] at (3.00000, 0.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> ISIT_figures/tikz_comparison.tex <==
\begin{tikzpicture}%
	[
    x={(1.000000cm, 0.000000cm)},
	y={(0.000000cm, 1.000000cm)},
	z={(-0.200000cm, -0.200000cm)},
	scale=1.000000,
	back/.style={dashed, thin},
	edge/.style={thick},
%    edge1/.style={color=orange!95!black}
%    edge2/.style={color=blue!95!black}
	facet/.style={fill=blue!95!black,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=red!25!black,fill=red!75!black,thick}
    ]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0, 0, 1]
%% angle = 0
%% scale = 1
%% edge_color = orange!95!black
%% facet_color = orange!95!black
%% opacity = 0.500000000000000
%% vertex_color = red
%% axis = False

%% Coordinate of the non-systematic vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 3.00000) at (0.00000, 0.00000, 3.00000);
\coordinate (0.00000, 3.00000, 0.00000) at (0.00000, 3.00000, 0.00000);
\coordinate (3.00000, 0.00000, 0.00000) at (3.00000, 0.00000, 0.00000);

%% Coordinate of the systematic vertices:
%%
\coordinate (0.00000, 0.00000, 2.66667) at (0.00000, 0.00000, 2.66667);
\coordinate (0.00000, 1.00000, 2.33333) at (0.00000, 1.00000, 2.33333);
\coordinate (0.00000, 2.33333, 1.00000) at (0.00000, 2.33333, 1.00000);
\coordinate (0.00000, 2.66667, 0.00000) at (0.00000, 2.66667, 0.00000);
\coordinate (1.00000, 1.00000, 2.00000) at (1.00000, 1.00000, 2.00000);
\coordinate (1.00000, 2.00000, 1.00000) at (1.00000, 2.00000, 1.00000);
\coordinate (2.00000, 1.00000, 1.00000) at (2.00000, 1.00000, 1.00000);
\coordinate (1.00000, 0.00000, 2.33333) at (1.00000, 0.00000, 2.33333);
\coordinate (1.00000, 2.33333, 0.00000) at (1.00000, 2.33333, 0.00000);
\coordinate (2.33333, 0.00000, 1.00000) at (2.33333, 0.00000, 1.00000);
\coordinate (2.33333, 1.00000, 0.00000) at (2.33333, 1.00000, 0.00000);
\coordinate (2.66667, 0.00000, 0.00000) at (2.66667, 0.00000, 0.00000);
%%
%%
%% Drawing edge in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 3.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (3.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
%%
%%
%% Drawing the facet
%%
\fill[style={fill=orange!95!black,fill opacity=0.500000}] (3.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 3.00000) -- (0.00000, 3.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edge in the front
%%
\draw[edge] (0.00000, 0.00000, 3.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 3.00000) -- (3.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 3.00000, 0.00000) -- (3.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 3.00000)     {};
\node[vertex] at (0.00000, 3.00000, 0.00000)     {};
\node[vertex] at (3.00000, 0.00000, 0.00000)     {};
%%
%%
% systematic facet, edge and vertices
%% Drawing the facet
%%
\fill[facet] (2.66667, 0.00000, 0.00000) -- (2.33333, 0.00000, 1.00000) -- (2.00000, 1.00000, 1.00000) -- (2.33333, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 2.33333, 0.00000) -- (0.00000, 2.66667, 0.00000) -- (0.00000, 2.33333, 1.00000) -- (1.00000, 2.00000, 1.00000) -- cycle {};
\fill[facet] (2.33333, 1.00000, 0.00000) -- (2.00000, 1.00000, 1.00000) -- (1.00000, 2.00000, 1.00000) -- (1.00000, 2.33333, 0.00000) -- cycle {};
\fill[facet] (2.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 2.00000) -- (1.00000, 2.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 2.33333) -- (0.00000, 0.00000, 2.66667) -- (0.00000, 1.00000, 2.33333) -- (1.00000, 1.00000, 2.00000) -- cycle {};
\fill[facet] (2.33333, 0.00000, 1.00000) -- (2.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 2.00000) -- (1.00000, 0.00000, 2.33333) -- cycle {};
\fill[facet] (1.00000, 2.00000, 1.00000) -- (0.00000, 2.33333, 1.00000) -- (0.00000, 1.00000, 2.33333) -- (1.00000, 1.00000, 2.00000) -- cycle {};
%%
%%
%% Drawing edge in the front
%%
\draw[edge] (0.00000, 0.00000, 2.66667) -- (0.00000, 1.00000, 2.33333);
\draw[edge] (0.00000, 0.00000, 2.66667) -- (1.00000, 0.00000, 2.33333);
\draw[edge] (0.00000, 1.00000, 2.33333) -- (0.00000, 2.33333, 1.00000);
\draw[edge] (0.00000, 1.00000, 2.33333) -- (1.00000, 1.00000, 2.00000);
\draw[edge] (0.00000, 2.33333, 1.00000) -- (0.00000, 2.66667, 0.00000);
\draw[edge] (0.00000, 2.33333, 1.00000) -- (1.00000, 2.00000, 1.00000);
\draw[edge] (0.00000, 2.66667, 0.00000) -- (1.00000, 2.33333, 0.00000);
\draw[edge] (1.00000, 1.00000, 2.00000) -- (1.00000, 2.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 2.00000) -- (2.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 1.00000, 2.00000) -- (1.00000, 0.00000, 2.33333);
\draw[edge] (1.00000, 2.00000, 1.00000) -- (2.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, 2.00000, 1.00000) -- (1.00000, 2.33333, 0.00000);
\draw[edge] (2.00000, 1.00000, 1.00000) -- (2.33333, 0.00000, 1.00000);
\draw[edge] (2.00000, 1.00000, 1.00000) -- (2.33333, 1.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 2.33333) -- (2.33333, 0.00000, 1.00000);
\draw[edge] (1.00000, 2.33333, 0.00000) -- (2.33333, 1.00000, 0.00000);
\draw[edge] (2.33333, 0.00000, 1.00000) -- (2.66667, 0.00000, 0.00000);
\draw[edge] (2.33333, 1.00000, 0.00000) -- (2.66667, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 2.66667)     {};
\node[vertex] at (0.00000, 1.00000, 2.33333)     {};
\node[vertex] at (0.00000, 2.33333, 1.00000)     {};
\node[vertex] at (0.00000, 2.66667, 0.00000)     {};
\node[vertex] at (1.00000, 1.00000, 2.00000)     {};
\node[vertex] at (1.00000, 2.00000, 1.00000)     {};
\node[vertex] at (2.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 0.00000, 2.33333)     {};
\node[vertex] at (1.00000, 2.33333, 0.00000)     {};
\node[vertex] at (2.33333, 0.00000, 1.00000)     {};
\node[vertex] at (2.33333, 1.00000, 0.00000)     {};
\node[vertex] at (2.66667, 0.00000, 0.00000)     {};
%%
%%

\end{tikzpicture}
